Convergence and Rates for Fixed-Interval Multiple-Track Smoothing Using $k$-Means Type Optimization

We address the task of estimating multiple trajectories from unlabeled data. This problem arises in many settings, one could think of the construction of maps of transport networks from passive observation of travellers, or the reconstruction of the behaviour of uncooperative vehicles from external observations, for example. There are two coupled problems. The first is a data association problem: how to map data points onto individual trajectories. The second is, given a solution to the data association problem, to estimate those trajectories. We construct estimators as a solution to a regularized variational problem (to which approximate solutions can be obtained via the simple, efficient and widespread $k$-means method) and show that, as the number of data points, $n$, increases, these estimators exhibit stable behaviour. More precisely, we show that they converge in an appropriate Sobolev space in probability and with rate $n^{-1/2}$.

==> 2DGeom.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=\figurewidth,
height=\figureheight,
scale only axis,
ticks=none,
xmin=-5,
xmax=30,
ymin=-5,
ymax=5,
hide axis,
]
% Axis
\draw [->] (axis cs: -4,-4) -- (axis cs: -1,-4) node[below] {$x_2$};
\draw [->] (axis cs: -4,-4) -- (axis cs: -4,-1) node[left] {$x_1$};

% Case 1
\draw (axis cs: 1,0) -- (axis cs: 9,0) node[right] {$x_1 = 0$};
\draw[dashed] (axis cs: 5,-4) -- (axis cs: 5,4) node[above] {$\ell$};
\draw (axis cs: 5.2,0.2) -- (axis cs: 5,0.2);
\draw (axis cs: 5.2,0) -- (axis cs: 5.2,0.2);
\draw (axis cs: 1,-1.5) -- (axis cs: 9,1) node[right] {$x_1 = \gamma_1 x_2 + \gamma_2$};
\draw[dashed] (axis cs: 6.0156,-4) -- (axis cs: 3.5156,4) node[above] {$\tilde{\ell}$}; 
\draw (axis cs: 4.6668,-0.3542) -- (axis cs: 4.6071,-0.1633);
\draw (axis cs: 4.6071,-0.1633) -- (axis cs: 4.7980,-0.1036);
\filldraw (axis cs: 5,-3) circle [radius=0.1] node[left] {$y_2$};
\filldraw (axis cs: 5,3) circle [radius=0.1] node[right] {$y_1$};
\filldraw (axis cs: 5.6077,-2.6945) circle [radius=0.1] node[right] {$\tilde{y}_2$};
\filldraw (axis cs: 4.1077,2.1055) circle [radius=0.1] node[left] {$\tilde{y}_1$};
\filldraw (axis cs: 5,-0.75) circle [radius=0.1] node[left] {$P$};
%\draw[domain=270:287.35] plot (axis cs: {5+cos(\x)}, {-0.75+sin(\x)});
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
5.000 -1.750 \\
5.034 -1.749 \\
5.067 -1.748 \\
5.101 -1.745 \\
5.134 -1.741 \\
5.167 -1.736 \\
5.201 -1.730 \\
5.233 -1.722 \\
5.266 -1.714 \\
5.298 -1.705 \\
};
\draw (axis cs: 5.225,-2.1) node {$\theta$};
\filldraw (axis cs: 3.9324,2.6664) circle [radius=0.1] node[left] {$Q$};
\draw (axis cs: 3.9324,2.6664) -- (axis cs: 5,3);
\draw (axis cs: 4.1233,2.7261) -- (axis cs: 4.0636,2.9170);
\draw (axis cs: 4.0636,2.9170) -- (axis cs: 3.8727,2.8573);
%\draw[domain=0:17.35] plot (axis cs: {5.8+cos(\x)}, {sin(\x)});
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
6.800 0.000 \\
6.799 0.034 \\
6.798 0.067 \\
6.795 0.101 \\
6.791 0.134 \\
6.786 0.167 \\
6.780 0.201 \\
6.772 0.233 \\
6.764 0.266 \\
6.755 0.298 \\
};
\draw (axis cs: 7.2,0.2) node {$\theta$};

% Case 2
\draw (axis cs: 16,0) -- (axis cs: 24,0) node[right] {$x_1 = 0$};
\draw[dashed] (axis cs: 20,-4) -- (axis cs: 20,4) node[above] {$\ell$};
\draw (axis cs: 19.8,-0.2) -- (axis cs: 20,-0.2);
\draw (axis cs: 19.8,0) -- (axis cs: 19.8,-0.2);
\draw (axis cs: 16,-0.75) -- (axis cs: 24,2) node[right] {$x_1 = \gamma_1 x_2 + \gamma_2$};
\draw[dashed] (axis cs: 20.375,-4) -- (axis cs: 17.625,4) node[above] {$\tilde{\ell}$}; 
\draw (axis cs: 18.7244,0.1865) -- (axis cs: 18.6594,0.3756);
\draw (axis cs: 18.6594,0.3756) -- (axis cs: 18.8485,0.4406);
\filldraw (axis cs: 20,-2) circle [radius=0.1] node[right] {$y_2$};
\filldraw (axis cs: 20,2) circle [radius=0.1] node[right] {$y_1$};
\filldraw (axis cs: 19.6010,-1.7485) circle [radius=0.1] node[left] {$\tilde{y}_2$};
\filldraw (axis cs: 18.2260,2.2515) circle [radius=0.1] node[left] {$\tilde{y}_1$};
\filldraw (axis cs: 20,-2.9093) circle [radius=0.1] node[left] {$P$};
%\draw[domain=270:288.97] plot (axis cs: {20+cos(\x)}, {-2.9093+sin(\x)});
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
20.000 -3.909 \\
20.037 -3.909 \\
20.074 -3.907 \\
20.110 -3.903 \\
20.147 -3.898 \\
20.183 -3.892 \\
20.219 -3.885 \\
20.255 -3.876 \\
20.290 -3.866 \\
20.325 -3.855 \\
};
\draw (axis cs: 20.2,-4.3) node {$\theta$};
\filldraw (axis cs: 18.4908,1.4812) circle [radius=0.1] node[left] {$Q$};
\draw (axis cs: 18.4908,1.4812) -- (axis cs: 20,2);
\draw (axis cs: 18.6799,1.5462) -- (axis cs: 18.7449,1.3571);
\draw (axis cs:  18.7449,1.3571) -- (axis cs: 18.5558,1.2921);
%\draw[domain=180:198.97] plot (axis cs: {18.1818+cos(\x)}, {sin(\x)});
\addplot [
color=black,
solid,
forget plot
]
table[row sep=crcr]{
17.182 0.000 \\
17.182 -0.037 \\
17.185 -0.074 \\
17.188 -0.110 \\
17.193 -0.147 \\
17.199 -0.183 \\
17.206 -0.219 \\
17.215 -0.255 \\
17.225 -0.290 \\
17.236 -0.325 \\
};
\draw (axis cs: 16.8,-0.25) node {$\theta$};
\end{axis}
\end{tikzpicture}

==> SDAFig.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}
\tikzstyle{longdash}=[dash pattern=on 6pt off 2pt]
\tikzstyle{shortdash}=[dash pattern=on 3pt off 5pt]
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
ticks=none,
xmin=0,
xmax=10,
ymin=-80,
ymax=80,
axis lines = middle,
xlabel={$t$},
ylabel={$y$},
axis x line*=bottom,
axis y line*=left
]
\addplot [
color=black,
longdash,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
0 -42.2101439808717\\
0.1 -41.4069018096817\\
0.2 -40.6034897081168\\
0.3 -39.8001567002025\\
0.303559979703822 -39.7715627808856\\
0.303559979703822 -39.7715627808856\\
0.318302284859064 -39.653156694743\\
0.318302284859064 -39.653156694743\\
0.4 -38.9971990387817\\
0.5 -38.1951653216713\\
0.540610596595681 -37.8698640800679\\
0.540610596595681 -37.8698640800679\\
0.6 -37.3946889499871\\
0.682941755216114 -36.7323671088109\\
0.682941755216114 -36.7323671088109\\
0.7 -36.5963630825616\\
0.776120666283261 -35.9904545641147\\
0.776120666283261 -35.9904545641147\\
0.8 -35.8007383551352\\
0.9 -35.0083675083558\\
0.964423265117864 -34.4999034315785\\
0.964423265117864 -34.4999034315785\\
0.981318127739549 -34.3668457818338\\
0.981318127739549 -34.3668457818338\\
1 -34.2198601262082\\
1.00565193004766 -34.1754227034476\\
1.00565193004766 -34.1754227034476\\
1.1 -33.4359231445693\\
1.2 -32.6574737343336\\
1.2422698660445 -32.3303056705784\\
1.2422698660445 -32.3303056705784\\
1.29482652308961 -31.9252317913992\\
1.29482652308961 -31.9252317913992\\
1.3 -31.885465367474\\
1.37468092935393 -31.3137096184909\\
1.37468092935393 -31.3137096184909\\
1.4 -31.1208873329008\\
1.42702662277728 -30.9156630714809\\
1.42702662277728 -30.9156630714809\\
1.45071905108253 -30.7362842599762\\
1.45071905108253 -30.7362842599762\\
1.5 -30.364815675697\\
1.6 -29.618358695116\\
1.67723616311243 -29.0491305882564\\
1.67723616311243 -29.0491305882564\\
1.7 -28.8826637974421\\
1.76989372755826 -28.3754454165451\\
1.76989372755826 -28.3754454165451\\
1.771008762099 -28.367402535812\\
1.771008762099 -28.367402535812\\
1.8 -28.1588387835491\\
1.9 -27.4478777656053\\
2 -26.7507156916667\\
2.09768892892372 -26.0838812469623\\
2.09768892892372 -26.0838812469623\\
2.1 -26.0682829304335\\
2.2 -25.40151621872\\
2.25517712023988 -25.0406697722459\\
2.25517712023988 -25.0406697722459\\
2.3 -24.7513751561619\\
2.4 -24.1187979973874\\
2.43831630011186 -23.8812631848659\\
2.43831630011186 -23.8812631848659\\
2.45717846812899 -23.7653421417931\\
2.45717846812899 -23.7653421417931\\
2.5 -23.5046847313227\\
2.6 -22.9097853911002\\
2.7 -22.3347054676005\\
2.8 -21.7800437903806\\
2.86135886536631 -21.450075785405\\
2.86135886536631 -21.450075785405\\
2.9 -21.2463983209739\\
3 -20.7343304009652\\
3.06052035338457 -20.4351223165997\\
3.06052035338457 -20.4351223165997\\
3.1 -20.2443513927842\\
3.14054641360002 -20.0520880392426\\
3.14054641360002 -20.0520880392426\\
3.2 -19.7769413748352\\
3.3 -19.3325332793614\\
3.4 -18.9115486150874\\
3.49631095063805 -18.5286308478323\\
3.49631095063805 -18.5286308478323\\
3.5 -18.5144086510439\\
3.6 -18.1415161898149\\
3.7 -17.7932078958658\\
3.8 -17.4698056327012\\
3.9 -17.1716312638256\\
4 -16.8990066527438\\
4.1 -16.6522536629601\\
4.2 -16.4316941579792\\
4.27873046968804 -16.2766861494454\\
4.27873046968804 -16.2766861494454\\
4.3 -16.2376499058192\\
4.4 -16.0704253584598\\
4.4515144735496 -15.9948348737118\\
4.4515144735496 -15.9948348737118\\
4.5 -15.9302871031633\\
4.51539571294689 -15.9111340214198\\
4.51539571294689 -15.9111340214198\\
4.6 -15.8174763710385\\
4.63921940611914 -15.7807347372737\\
4.63921940611914 -15.7807347372737\\
4.7 -15.7321761709181\\
4.8 -15.6745018922429\\
4.9 -15.6445302340508\\
5 -15.6423369463732\\
5.1 -15.6679977792409\\
5.2 -15.7215884826851\\
5.3 -15.8031848067368\\
5.4 -15.9128625014271\\
5.45247934435214 -15.9816815222356\\
5.45247934435214 -15.9816815222356\\
5.47170213129478 -16.0088320045354\\
5.47170213129478 -16.0088320045354\\
5.5 -16.0506964465287\\
5.6 -16.2167166501712\\
5.7 -16.4108829735839\\
5.75558619714676 -16.5309664995657\\
5.75558619714676 -16.5309664995657\\
5.8 -16.6331473852137\\
5.813509302808 -16.6653240734446\\
5.813509302808 -16.6653240734446\\
5.9 -16.8834076846482\\
6 -17.1614509339284\\
6.1 -17.4670391673651\\
6.2 -17.7999343816425\\
6.3 -18.1598985734447\\
6.36742435035424 -18.4177607212613\\
6.36742435035424 -18.4177607212613\\
6.4 -18.5466934227277\\
6.41294468913495 -18.598711347057\\
6.41294468913495 -18.598711347057\\
6.5 -18.9600447501381\\
6.6 -19.399553210892\\
6.67099102907575 -19.7272013857017\\
6.67099102907575 -19.7272013857017\\
6.7 -19.8647820466677\\
6.8 -20.3552641631938\\
6.9 -20.8704797392444\\
7 -21.4099036669632\\
7.1 -21.9730108384938\\
7.2 -22.55927614598\\
7.2073755095395 -22.6034188297496\\
7.2073755095395 -22.6034188297496\\
7.3 -23.1681643083649\\
7.34188832116473 -23.4298007221309\\
7.34188832116473 -23.4298007221309\\
7.35585471770486 -23.5178873603458\\
7.35585471770486 -23.5178873603458\\
7.4 -23.7990862687891\\
7.43740689611908 -24.0406224389266\\
7.43740689611908 -24.0406224389266\\
7.45184248180664 -24.134623288862\\
7.45184248180664 -24.134623288862\\
7.5 -24.4513549110167\\
7.50477410981843 -24.4830153263593\\
7.50477410981843 -24.4830153263593\\
7.50942931898819 -24.5139322511677\\
7.50942931898819 -24.5139322511677\\
7.54124707165147 -24.7264287049868\\
7.54124707165147 -24.7264287049868\\
7.6 -25.1241603015431\\
7.63951069250298 -25.3954506631077\\
7.63951069250298 -25.3954506631077\\
7.67060415975669 -25.6110606023086\\
7.67060415975669 -25.6110606023086\\
7.7 -25.8165827690595\\
7.8 -26.5276489820542\\
7.87384434655505 -27.0641177826004\\
7.87384434655505 -27.0641177826004\\
7.88178969849904 -27.1223965008079\\
7.88178969849904 -27.1223965008079\\
7.9 -27.2563680334994\\
7.90312590681638 -27.2794206892945\\
7.90312590681638 -27.2794206892945\\
7.9362622624431 -27.5247814595714\\
7.9362622624431 -27.5247814595714\\
8 -28.0016952971165\\
8.04714158013491 -28.3584811434899\\
8.04714158013491 -28.3584811434899\\
8.1 -28.7624636478737\\
8.2 -29.5375599942412\\
8.3 -30.3259390744283\\
8.38142456260238 -30.9769617238921\\
8.38142456260238 -30.9769617238921\\
8.4 -31.1265581922779\\
8.42732470067282 -31.3473167702427\\
8.42732470067282 -31.3473167702427\\
8.5 -31.9383727982734\\
8.6 -32.7603179963444\\
8.7 -33.5913173398159\\
8.78410532535936 -34.2964525379068\\
8.78410532535936 -34.2964525379068\\
8.8 -34.430294313852\\
8.80018030872933 -34.4318136205761\\
8.80018030872933 -34.4318136205761\\
8.80172492671221 -34.4448297092278\\
8.80172492671221 -34.4448297092278\\
8.81410825387198 -34.5492399508317\\
8.81410825387198 -34.5492399508317\\
8.86657709699524 -34.9927668508608\\
8.86657709699524 -34.9927668508608\\
8.9 -35.2762110339854\\
8.99407902077655 -36.0775378653605\\
8.99407902077655 -36.0775378653605\\
9 -36.1281298748977\\
9.08773685045894 -36.8797661674197\\
9.08773685045894 -36.8797661674197\\
9.1 -36.9850960939347\\
9.11708692907515 -37.1319598229453\\
9.11708692907515 -37.1319598229453\\
9.2 -37.8461368978023\\
9.24955314699012 -38.2740260300829\\
9.24955314699012 -38.2740260300829\\
9.3 -38.7103063145932\\
9.4 -39.5767364132739\\
9.41076038898992 -39.670068513167\\
9.41076038898992 -39.670068513167\\
9.41646709731088 -39.7195731225679\\
9.41646709731088 -39.7195731225679\\
9.5 -40.4446339523496\\
9.50874876020684 -40.5206102843018\\
9.50874876020684 -40.5206102843018\\
9.54973030423177 -40.876570000852\\
9.54973030423177 -40.876570000852\\
9.6 -41.3133150888859\\
9.62316721610685 -41.5146183335305\\
9.62316721610685 -41.5146183335305\\
9.64281587444577 -41.6853550433116\\
9.64281587444577 -41.6853550433116\\
9.65448599476115 -41.7867638715957\\
9.65448599476115 -41.7867638715957\\
9.7 -42.1822662723659\\
9.8 -43.0512118512164\\
9.9 -43.9200387981353\\
10 -44.7886407675111\\
};
\addplot [
color=black,
mark size=1.0pt,
only marks,
mark=square*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.168238546277679 -55.8001098800556\\
0.303559979703822 -52.0962487832995\\
0.318302284859064 -50.5604252169062\\
0.540610596595681 -33.3415902215954\\
0.682941755216114 -34.1997028923069\\
0.776120666283261 -41.8321420963435\\
0.964423265117864 -39.8348596987009\\
0.981318127739549 -43.8335856074195\\
1.00565193004766 -39.6021520364171\\
1.2422698660445 -33.1318725434909\\
1.29482652308961 -40.896162637149\\
1.37468092935393 -27.1850040609227\\
1.42702662277728 -32.9492928818181\\
1.45071905108253 -34.8324453424922\\
1.67723616311243 -20.9034842051984\\
1.76989372755826 -20.0644991731008\\
1.771008762099 -31.6899587869515\\
2.09768892892372 -28.2246295647271\\
2.25517712023988 -21.4250503526412\\
2.43831630011186 -15.8860219738918\\
2.45717846812899 -13.3431102562909\\
2.86135886536631 -16.0340044867395\\
3.06052035338457 -16.4876199821188\\
3.14054641360002 -18.7620800151729\\
3.49631095063805 -12.5642493641416\\
4.27873046968804 -12.7041945103001\\
4.4515144735496 -14.1708002248548\\
4.51539571294689 -12.2041466137566\\
4.63921940611914 -10.1174400222587\\
5.45247934435214 -14.245429219944\\
5.47170213129478 -10.4056781943084\\
5.75558619714676 -10.5392622011105\\
5.813509302808 -11.1712336712329\\
6.36742435035424 -15.1193077388441\\
6.41294468913495 -9.99039496151482\\
6.67099102907575 -14.407698322458\\
7.2073755095395 -17.994676130521\\
7.34188832116473 -21.9576422331649\\
7.35585471770486 -14.4477939790565\\
7.43740689611908 -18.5611381161439\\
7.45184248180664 -28.1451500178728\\
7.50477410981843 -23.316513748399\\
7.50942931898819 -19.5256427165869\\
7.54124707165147 -20.8601447075846\\
7.63951069250298 -26.2363915878466\\
7.67060415975669 -23.3588619968837\\
7.87384434655505 -21.2741857721602\\
7.88178969849904 -25.2690257453802\\
7.90312590681638 -22.2179485566783\\
7.9362622624431 -28.4156668716374\\
8.04714158013491 -37.1692616885123\\
8.38142456260238 -31.0666723328656\\
8.42732470067282 -29.2254560237405\\
8.78410532535936 -38.9655830007336\\
8.80018030872933 -38.0800840720034\\
8.80172492671221 -38.4197914621188\\
8.81410825387198 -33.7053870980682\\
8.86657709699524 -30.8886773744826\\
8.99407902077655 -34.8829318117465\\
9.08773685045894 -34.4984150402253\\
9.11708692907515 -42.0811244869052\\
9.24955314699012 -45.8326438032673\\
9.41076038898992 -44.0024923330153\\
9.41646709731088 -43.4604472757442\\
9.50874876020684 -49.0177824850098\\
9.54973030423177 -45.2648952816138\\
9.62316721610685 -42.7719796004377\\
9.64281587444577 -51.2952133299146\\
9.65448599476115 -51.897781988044\\
9.68844680112488 -48.4626091437836\\
};
\addplot [
color=black,
shortdash,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
0 42.2100834529343\\
0.1 41.2444125196298\\
0.2 40.2788014238453\\
0.3 39.3134624043857\\
0.352803027653006 38.8039160885811\\
0.352803027653006 38.8039160885811\\
0.4 38.3486124213287\\
0.43834560622149 37.9788296141588\\
0.43834560622149 37.9788296141588\\
0.5 37.3846008186282\\
0.590978229850747 36.5087883118469\\
0.590978229850747 36.5087883118469\\
0.6 36.4220235769277\\
0.650461916457431 35.9370570336961\\
0.650461916457431 35.9370570336961\\
0.6587951283057 35.8570305243352\\
0.6587951283057 35.8570305243352\\
0.692296247611328 35.5355016554188\\
0.692296247611328 35.5355016554188\\
0.7 35.4616111156592\\
0.8 34.5043298710882\\
0.812059210522076 34.3891542677373\\
0.812059210522076 34.3891542677373\\
0.836631542906995 34.154667558367\\
0.836631542906995 34.154667558367\\
0.877419926498434 33.7660674356725\\
0.877419926498434 33.7660674356725\\
0.9 33.5513058429327\\
0.922067002767676 33.3416915046815\\
0.922067002767676 33.3416915046815\\
0.947308617684259 33.1022622532662\\
0.947308617684259 33.1022622532662\\
1 32.6037103187921\\
1.1 31.6627413736274\\
1.10969274266823 31.5719330895505\\
1.10969274266823 31.5719330895505\\
1.14010301661591 31.2875188376054\\
1.14010301661591 31.2875188376054\\
1.2 30.7296047361836\\
1.3 29.8054559083315\\
1.39101502289222 28.9731140776941\\
1.39101502289222 28.9731140776941\\
1.4 28.8914329846058\\
1.43441297214035 28.5794376263035\\
1.43441297214035 28.5794376263035\\
1.5 27.9886720635092\\
1.53428564459653 27.6819573228524\\
1.53428564459653 27.6819573228524\\
1.59211166331225 27.1680998619957\\
1.59211166331225 27.1680998619957\\
1.6 27.0983470251247\\
1.62507477915042 26.8771864481686\\
1.62507477915042 26.8771864481686\\
1.64666629678159 26.6874457883428\\
1.64666629678159 26.6874457883428\\
1.7 26.2215988895054\\
1.70013657623504 26.2204112258083\\
1.70013657623504 26.2204112258083\\
1.73915041517392 25.882271815201\\
1.73915041517392 25.882271815201\\
1.8 25.3594365002314\\
1.82702675717868 25.129038949998\\
1.82702675717868 25.129038949998\\
1.9 24.5127362021072\\
1.94126185305294 24.1681043765102\\
1.94126185305294 24.1681043765102\\
1.99849605201093 23.6948420256692\\
1.99849605201093 23.6948420256692\\
2 23.6824825044033\\
2.1 22.8697466549801\\
2.2 22.0755885058547\\
2.3 21.3010620594072\\
2.344857856402 20.9602839531701\\
2.344857856402 20.9602839531701\\
2.36618908729924 20.7997218835949\\
2.36618908729924 20.7997218835949\\
2.4 20.5472230562657\\
2.43250325931656 20.3068355691966\\
2.43250325931656 20.3068355691966\\
2.44433437287677 20.2199134917407\\
2.44433437287677 20.2199134917407\\
2.5 19.8151521209233\\
2.50858502211273 19.7533524452313\\
2.50858502211273 19.7533524452313\\
2.6 19.1058627186148\\
2.65221025544744 18.7448889878505\\
2.65221025544744 18.7448889878505\\
2.7 18.4202353404251\\
2.75267596574124 18.0688725517214\\
2.75267596574124 18.0688725517214\\
2.8 17.7590983531177\\
2.83820773438574 17.5131167236137\\
2.83820773438574 17.5131167236137\\
2.87368156620203 17.2880640994563\\
2.87368156620203 17.2880640994563\\
2.87371803458017 17.2878343919173\\
2.87371803458017 17.2878343919173\\
2.9 17.123177866046\\
3 16.513029064731\\
3.1 15.9291221189718\\
3.2 15.3719150164705\\
3.3 14.8418657449294\\
3.4 14.3394322920506\\
3.5 13.8650726455365\\
3.6 13.4192447930892\\
3.66541603180617 13.1432580570799\\
3.66541603180617 13.1432580570799\\
3.7 13.0024066956943\\
3.8 12.6150148484955\\
3.83664530380227 12.4805161314242\\
3.83664530380227 12.4805161314242\\
3.86425299876289 12.3818534556127\\
3.86425299876289 12.3818534556127\\
3.89085991739289 12.288944218131\\
3.89085991739289 12.288944218131\\
3.9 12.2575223289273\\
4 11.9303480248646\\
4.08822735947764 11.6671456554367\\
4.08822735947764 11.6671456554367\\
4.1 11.6338430282367\\
4.15468387079444 11.4847959950951\\
4.15468387079444 11.4847959950951\\
4.2 11.3683481232383\\
4.3 11.1342061383448\\
4.36395964424522 11.0010475027657\\
4.36395964424522 11.0010475027657\\
4.4 10.9317591527857\\
4.45254865783962 10.8381859764118\\
4.45254865783962 10.8381859764118\\
4.46744057945154 10.8132801944951\\
4.46744057945154 10.8132801944951\\
4.5 10.7613140210551\\
4.6 10.6231575349446\\
4.7 10.5176137706487\\
4.72152154191585 10.4991953493838\\
4.72152154191585 10.4991953493838\\
4.8 10.4450042122074\\
4.85522972408697 10.419122883053\\
4.85522972408697 10.419122883053\\
4.85733597132367 10.4183370041568\\
4.85733597132367 10.4183370041568\\
4.88514698037663 10.4093487091671\\
4.88514698037663 10.4093487091671\\
4.9 10.4056066991772\\
4.97760827551223 10.3980590508487\\
4.97760827551223 10.3980590508487\\
5 10.3996328186728\\
5.06387879734535 10.4133672344793\\
5.06387879734535 10.4133672344793\\
5.1 10.4271965863097\\
5.2 10.4883393153727\\
5.3 10.5830731439148\\
5.32091572094528 10.6071360314152\\
5.32091572094528 10.6071360314152\\
5.38656385558069 10.6922095276469\\
5.38656385558069 10.6922095276469\\
5.4 10.7114064090321\\
5.49679812737562 10.8676161159495\\
5.49679812737562 10.8676161159495\\
5.5 10.8733202146431\\
5.6 11.0687393859299\\
5.7 11.2975222347595\\
5.8 11.5595132051123\\
5.9 11.854556740969\\
6 12.1824972863101\\
6.1 12.543179285116\\
6.2 12.9364471813674\\
6.2651684452051 13.2101971130498\\
6.2651684452051 13.2101971130498\\
6.27307725079884 13.2443543355252\\
6.27307725079884 13.2443543355252\\
6.3 13.3621447166795\\
6.3626788839818 13.6454126989291\\
6.3626788839818 13.6454126989291\\
6.4 13.8200628231214\\
6.42979346795526 13.9626769624178\\
6.42979346795526 13.9626769624178\\
6.43073937033777 13.9672510519689\\
6.43073937033777 13.9672510519689\\
6.47572109697047 14.1880472024111\\
6.47572109697047 14.1880472024111\\
6.5 14.3098825789432\\
6.6 14.8311959853984\\
6.64741533599326 15.0892466477012\\
6.64741533599326 15.0892466477012\\
6.7 15.3835188402088\\
6.78612518539518 15.8836522036068\\
6.78612518539518 15.8836522036068\\
6.8 15.9663127978436\\
6.81744225232058 16.0710424462412\\
6.81744225232058 16.0710424462412\\
6.9 16.5789587939648\\
7 17.2206963803784\\
7.01053934743612 17.2899931929111\\
7.01053934743612 17.2899931929111\\
7.1 17.8907251069488\\
7.15883276702819 18.2978184904618\\
7.15883276702819 18.2978184904618\\
7.2 18.5882480325012\\
7.23307064190794 18.8248386337511\\
7.23307064190794 18.8248386337511\\
7.25380174628482 18.9746282434462\\
7.25380174628482 18.9746282434462\\
7.3 19.3124803827771\\
7.30928370604306 19.3810426297739\\
7.30928370604306 19.3810426297739\\
7.31707993791429 19.4387914561304\\
7.31707993791429 19.4387914561304\\
7.4 20.0625958149105\\
7.5 20.8376627997132\\
7.51528307784537 20.9582545093797\\
7.51528307784537 20.9582545093797\\
7.6 21.6367243714824\\
7.67188025458438 22.2253767585706\\
7.67188025458438 22.2253767585706\\
7.69425813161283 22.4110101962667\\
7.69425813161283 22.4110101962667\\
7.7 22.4588204090209\\
7.79865610673293 23.2914899331056\\
7.79865610673293 23.2914899331056\\
7.8 23.302976192786\\
7.9 24.1681373340276\\
7.98938017991843 24.958280155507\\
7.98938017991843 24.958280155507\\
8 25.0531795430371\\
8.01979525013186 25.2306346113235\\
8.01979525013186 25.2306346113235\\
8.1 25.9569815173475\\
8.2 26.8784801248045\\
8.26760053039657 27.510913866007\\
8.26760053039657 27.510913866007\\
8.3 27.8166271202082\\
8.4 28.7703171445471\\
8.42506081670561 29.0116150348043\\
8.42506081670561 29.0116150348043\\
8.48831620625105 29.6245476172255\\
8.48831620625105 29.6245476172255\\
8.49179622790461 29.6584251823046\\
8.49179622790461 29.6584251823046\\
8.5 29.738351129419\\
8.53611105105141 30.0912094748597\\
8.53611105105141 30.0912094748597\\
8.6 30.7195495948249\\
8.7 31.7129042275658\\
8.73390709001255 32.0523124081252\\
8.73390709001255 32.0523124081252\\
8.8 32.717455363779\\
8.9 33.7321948982834\\
8.90312498286143 33.764058156907\\
8.90312498286143 33.764058156907\\
8.91838346510161 33.9197654887253\\
8.91838346510161 33.9197654887253\\
8.9585868715435 34.3310155306026\\
8.9585868715435 34.3310155306026\\
9 34.756079159901\\
9.09050801352678 35.6897949932063\\
9.09050801352678 35.6897949932063\\
9.1 35.7880732792637\\
9.1461265827184 36.2665612998519\\
9.1461265827184 36.2665612998519\\
9.17683885855672 36.5859509995035\\
9.17683885855672 36.5859509995035\\
9.17690670588095 36.5866572574127\\
9.17690670588095 36.5866572574127\\
9.2 36.8272188200697\\
9.21856467515392 37.0208492275649\\
9.21856467515392 37.0208492275649\\
9.22630985072583 37.101694365967\\
9.22630985072583 37.101694365967\\
9.3 37.8726329928016\\
9.33351564627885 38.2242536709767\\
9.33351564627885 38.2242536709767\\
9.39661365164968 38.8877337962518\\
9.39661365164968 38.8877337962518\\
9.4 38.9233934025755\\
9.40431977434799 38.9688896434887\\
9.40431977434799 38.9688896434887\\
9.5 39.9785226111634\\
9.54726302835562 40.4784328738538\\
9.54726302835562 40.4784328738538\\
9.6 41.0369909358233\\
9.7 42.0978493889641\\
9.76411177546423 42.7788404044764\\
9.76411177546423 42.7788404044764\\
9.8 43.1602326983129\\
9.83149148002792 43.494977499402\\
9.83149148002792 43.494977499402\\
9.86989853475753 43.9032994750727\\
9.86989853475753 43.9032994750727\\
9.9 44.2233525829741\\
9.91759043107701 44.4103893482753\\
9.91759043107701 44.4103893482753\\
10 45.2866560537328\\
};
\addplot [
color=black,
mark size=1.0pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.071806512956839 54.2510002508662\\
0.352803027653006 54.9705348643514\\
0.43834560622149 50.337697909619\\
0.590978229850747 47.9394729125621\\
0.650461916457431 41.9258334234421\\
0.6587951283057 44.0574989089706\\
0.692296247611328 36.4753119520153\\
0.812059210522076 36.2640643408263\\
0.836631542906995 35.4304110329395\\
0.877419926498434 35.328979756762\\
0.922067002767676 29.1986991280859\\
0.947308617684259 37.7018269744948\\
1.10969274266823 26.9280929086734\\
1.14010301661591 31.2262254099094\\
1.39101502289222 26.8954495295787\\
1.43441297214035 35.5729666779769\\
1.53428564459653 20.4801664062629\\
1.59211166331225 26.6429575690156\\
1.62507477915042 28.4066820037735\\
1.64666629678159 16.8478795474582\\
1.70013657623504 21.1247408691266\\
1.73915041517392 23.4602532864722\\
1.82702675717868 39.0964873180363\\
1.94126185305294 26.144155298358\\
1.99849605201093 21.3457541687966\\
2.344857856402 24.8552945177792\\
2.36618908729924 20.093401509942\\
2.43250325931656 21.7921876582375\\
2.44433437287677 9.50824033913632\\
2.50858502211273 14.0901213279081\\
2.65221025544744 15.2525494987957\\
2.75267596574124 9.60078215561342\\
2.83820773438574 8.88852546533511\\
2.87368156620203 18.5915710177504\\
2.87371803458017 12.5093299369384\\
3.66541603180617 12.9110185068909\\
3.83664530380227 10.7298541735302\\
3.86425299876289 12.5996825482162\\
3.89085991739289 6.97060370376978\\
4.08822735947764 11.8914958931094\\
4.15468387079444 11.4314270450152\\
4.36395964424522 5.42165495107646\\
4.45254865783962 13.1948822090154\\
4.46744057945154 13.0869502100268\\
4.72152154191585 6.41805535782136\\
4.85522972408697 5.17075565826936\\
4.85733597132367 11.4817814939514\\
4.88514698037663 6.84482043415335\\
4.97760827551223 5.70586219771649\\
5.06387879734535 7.93914672145944\\
5.32091572094528 9.15927571632691\\
5.38656385558069 7.6903377676253\\
5.49679812737562 5.36319120480296\\
6.2651684452051 9.86551561229749\\
6.27307725079884 7.52978098346677\\
6.3626788839818 10.9488968535194\\
6.42979346795526 8.36996336543912\\
6.43073937033777 16.8639304379846\\
6.47572109697047 8.64849297903056\\
6.64741533599326 9.36484466887308\\
6.78612518539518 9.42306514676743\\
6.81744225232058 9.51283899264827\\
7.01053934743612 17.5841764074703\\
7.15883276702819 20.3025622156681\\
7.23307064190794 16.1178217425473\\
7.25380174628482 16.088549327873\\
7.30928370604306 15.3960934755856\\
7.31707993791429 17.3963703548061\\
7.51528307784537 20.6551127867866\\
7.67188025458438 24.5752725245898\\
7.69425813161283 14.3470484872339\\
7.79865610673293 18.4681530412559\\
7.98938017991843 28.4705962161397\\
8.01979525013186 27.1094134244373\\
8.26760053039657 18.0936275573572\\
8.42506081670561 26.50748141261\\
8.48831620625105 38.9953591186841\\
8.49179622790461 33.6913714413317\\
8.53611105105141 34.1473069374669\\
8.73390709001255 26.90810826081\\
8.90312498286143 36.8670709824016\\
8.91838346510161 25.1737583699467\\
8.9585868715435 43.9007595520493\\
9.09050801352678 41.3141884333345\\
9.1461265827184 40.2145881897387\\
9.17683885855672 32.607665048691\\
9.17690670588095 36.5118865729836\\
9.21856467515392 37.9191955012397\\
9.22630985072583 32.3990895590169\\
9.33351564627885 36.801253876399\\
9.39661365164968 29.819333568394\\
9.40431977434799 43.7537920659401\\
9.54726302835562 51.1794955083447\\
9.76411177546423 53.1905641941246\\
9.83149148002792 50.3095664209668\\
9.86989853475753 51.0633490797721\\
9.91759043107701 63.7646229201423\\
9.9664670121126 52.9977515249521\\
};
\addplot [
color=black,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
0 -0.567736324540008\\
0.1 -0.605830385190917\\
0.126824452365214 -0.616048553171677\\
0.126824452365214 -0.616048553171677\\
0.153980980591384 -0.626392896261208\\
0.153980980591384 -0.626392896261208\\
0.2 -0.643916122042807\\
0.266942886137408 -0.669379391224361\\
0.266942886137408 -0.669379391224361\\
0.3 -0.681936078222086\\
0.4 -0.719846862386584\\
0.420369478425294 -0.727555999711902\\
0.420369478425294 -0.727555999711902\\
0.5 -0.757645323627445\\
0.6 -0.795273534091726\\
0.665622845227213 -0.819833026208669\\
0.665622845227213 -0.819833026208669\\
0.7 -0.832647306204186\\
0.760702909491919 -0.855181826841918\\
0.760702909491919 -0.855181826841918\\
0.8 -0.86970418754339\\
0.881912609764614 -0.899795299771473\\
0.881912609764614 -0.899795299771473\\
0.9 -0.90640484208083\\
0.950047158198781 -0.92462028353502\\
0.950047158198781 -0.92462028353502\\
0.979041810005931 -0.935120446208765\\
0.979041810005931 -0.935120446208765\\
0.988271258173181 -0.938454185557221\\
0.988271258173181 -0.938454185557221\\
0.990807139509681 -0.939369413685464\\
0.990807139509681 -0.939369413685464\\
1 -0.942684449953168\\
1.03696523323962 -0.955967752010515\\
1.03696523323962 -0.955967752010515\\
1.06316304348526 -0.96533243278356\\
1.06316304348526 -0.96533243278356\\
1.1 -0.97842531715707\\
1.19732848542083 -1.01259962256019\\
1.19732848542083 -1.01259962256019\\
1.2 -1.01352920158372\\
1.3 -1.04800279297871\\
1.4 -1.08184579302744\\
1.5 -1.11505429537942\\
1.50629722039702 -1.11712418214901\\
1.50629722039702 -1.11712418214901\\
1.52931624509597 -1.1246688511904\\
1.52931624509597 -1.1246688511904\\
1.55267416938142 -1.13228924404538\\
1.55267416938142 -1.13228924404538\\
1.6 -1.14761387995837\\
1.7 -1.1794311029647\\
1.77322409476233 -1.20217990357354\\
1.77322409476233 -1.20217990357354\\
1.77819739896224 -1.20370656828306\\
1.77819739896224 -1.20370656828306\\
1.8 -1.21037035462463\\
1.9 -1.24029353853837\\
1.93820117791109 -1.25142707502427\\
1.93820117791109 -1.25142707502427\\
1.97766004137597 -1.26274213367099\\
1.97766004137597 -1.26274213367099\\
2 -1.26906222171763\\
2.1 -1.29655448936548\\
2.10756290347929 -1.29857871203685\\
2.10756290347929 -1.29857871203685\\
2.11611401264214 -1.30085781471216\\
2.11611401264214 -1.30085781471216\\
2.2 -1.32264563300309\\
2.25424998078688 -1.33614228946375\\
2.25424998078688 -1.33614228946375\\
2.26018522639924 -1.33758858619157\\
2.26018522639924 -1.33758858619157\\
2.2867390592424 -1.34398308917056\\
2.2867390592424 -1.34398308917056\\
2.3 -1.3471292098373\\
2.30184475201352 -1.34756435573184\\
2.30184475201352 -1.34756435573184\\
2.30775051748855 -1.3489532794592\\
2.30775051748855 -1.3489532794592\\
2.32902528373605 -1.35390373727975\\
2.32902528373605 -1.35390373727975\\
2.4 -1.36979459247283\\
2.48338926046996 -1.38714404434114\\
2.48338926046996 -1.38714404434114\\
2.49046031084453 -1.38854527598301\\
2.49046031084453 -1.38854527598301\\
2.5 -1.39041774637629\\
2.54365850109122 -1.39871948887418\\
2.54365850109122 -1.39871948887418\\
2.5688718756254 -1.40330951984992\\
2.5688718756254 -1.40330951984992\\
2.6 -1.40876488492851\\
2.62589346438011 -1.41312170355123\\
2.62589346438011 -1.41312170355123\\
2.69281282254994 -1.4236051203568\\
2.69281282254994 -1.4236051203568\\
2.7 -1.42466397285405\\
2.8 -1.4380365047595\\
2.9 -1.44885450672724\\
3 -1.45709346251979\\
3.1 -1.46272885589968\\
3.18414128067489 -1.46543559487442\\
3.18414128067489 -1.46543559487442\\
3.2 -1.46573624241771\\
3.24370643204819 -1.46622277563814\\
3.24370643204819 -1.46622277563814\\
3.3 -1.46612007447677\\
3.38910211949607 -1.46432782908985\\
3.38910211949607 -1.46432782908985\\
3.39365989412129 -1.46418377079594\\
3.39365989412129 -1.46418377079594\\
3.4 -1.46397504216457\\
3.5 -1.45940571380339\\
3.55160670940708 -1.45611364050382\\
3.55160670940708 -1.45611364050382\\
3.6 -1.45245196696824\\
3.61487658901359 -1.45121410692436\\
3.61487658901359 -1.45121410692436\\
3.66071590321841 -1.44706776634885\\
3.66071590321841 -1.44706776634885\\
3.68959761471558 -1.44419969240584\\
3.68959761471558 -1.44419969240584\\
3.7 -1.44311843383508\\
3.736499542061 -1.43912336085073\\
3.736499542061 -1.43912336085073\\
3.78658671884701 -1.4331351764422\\
3.78658671884701 -1.4331351764422\\
3.8 -1.43143276371054\\
3.80510123528578 -1.43077443062228\\
3.80510123528578 -1.43077443062228\\
3.81904713816788 -1.42894419920582\\
3.81904713816788 -1.42894419920582\\
3.82438022671977 -1.42823254932582\\
3.82438022671977 -1.42823254932582\\
3.85110423766863 -1.42456923087818\\
3.85110423766863 -1.42456923087818\\
3.86579648336684 -1.42248639407693\\
3.86579648336684 -1.42248639407693\\
3.9 -1.41744887882695\\
3.9711277743098 -1.40613874351672\\
3.9711277743098 -1.40613874351672\\
4 -1.40123129217135\\
4.02105656357544 -1.39753927361492\\
4.02105656357544 -1.39753927361492\\
4.06508072851791 -1.38951741104569\\
4.06508072851791 -1.38951741104569\\
4.1 -1.38286774562488\\
4.1126243664684 -1.38040198965777\\
4.1126243664684 -1.38040198965777\\
4.13240300459496 -1.37647350929913\\
4.13240300459496 -1.37647350929913\\
4.16244703416408 -1.37035468491548\\
4.16244703416408 -1.37035468491548\\
4.2 -1.3624554690722\\
4.22631678308654 -1.35675793233243\\
4.22631678308654 -1.35675793233243\\
4.2323609119152 -1.35543094255522\\
4.2323609119152 -1.35543094255522\\
4.3 -1.34012254900068\\
4.4 -1.31601358686216\\
4.47042937440683 -1.29804016966635\\
4.47042937440683 -1.29804016966635\\
4.5 -1.29026236598876\\
4.50938318508797 -1.28776679181427\\
4.50938318508797 -1.28776679181427\\
4.52995797258069 -1.28224912884675\\
4.52995797258069 -1.28224912884675\\
4.6 -1.26300933995372\\
4.61594370340446 -1.25853475254894\\
4.61594370340446 -1.25853475254894\\
4.65789278208439 -1.24660027508335\\
4.65789278208439 -1.24660027508335\\
4.66331697626436 -1.2450402468189\\
4.66331697626436 -1.2450402468189\\
4.7 -1.23439194131583\\
4.70734427049105 -1.23224012371419\\
4.70734427049105 -1.23224012371419\\
4.72365228854437 -1.22743905666302\\
4.72365228854437 -1.22743905666302\\
4.8 -1.20456070707845\\
4.83608727975385 -1.19352953517014\\
4.83608727975385 -1.19352953517014\\
4.84512826773176 -1.19074526463356\\
4.84512826773176 -1.19074526463356\\
4.86110152825355 -1.18580638571077\\
4.86110152825355 -1.18580638571077\\
4.89012626024519 -1.17676860950951\\
4.89012626024519 -1.17676860950951\\
4.9 -1.17367577194503\\
5 -1.14186145699465\\
5.01192685605456 -1.13801128496566\\
5.01192685605456 -1.13801128496566\\
5.08236710022271 -1.11505611969257\\
5.08236710022271 -1.11505611969257\\
5.1 -1.10925627077291\\
5.10935926565879 -1.10616980386357\\
5.10935926565879 -1.10616980386357\\
5.2 -1.07602100650683\\
5.20002173832548 -1.07601372491436\\
5.20002173832548 -1.07601372491436\\
5.216532476857 -1.07047685887507\\
5.216532476857 -1.07047685887507\\
5.23855117632967 -1.06307415965911\\
5.23855117632967 -1.06307415965911\\
5.24337302661062 -1.06145040323189\\
5.24337302661062 -1.06145040323189\\
5.27590372802537 -1.05047314151486\\
5.27590372802537 -1.05047314151486\\
5.27944130565642 -1.04927716760931\\
5.27944130565642 -1.04927716760931\\
5.3 -1.04231890380837\\
5.36335483558075 -1.02081203239789\\
5.36335483558075 -1.02081203239789\\
5.4 -1.00834841506618\\
5.41176450938646 -1.00434699220928\\
5.41176450938646 -1.00434699220928\\
5.41406230256311 -1.00356554837237\\
5.41406230256311 -1.00356554837237\\
5.48054838103627 -0.980990172254948\\
5.48054838103627 -0.980990172254948\\
5.48257342435627 -0.980304208079078\\
5.48257342435627 -0.980304208079078\\
5.5 -0.974406825647326\\
5.53951161983262 -0.961082195743554\\
5.53951161983262 -0.961082195743554\\
5.6 -0.940853323224408\\
5.61369155470547 -0.936309536829405\\
5.61369155470547 -0.936309536829405\\
5.6313241916071 -0.930479572926186\\
5.6313241916071 -0.930479572926186\\
5.64439580529827 -0.926174179516374\\
5.64439580529827 -0.926174179516374\\
5.64631008839251 -0.925544891696041\\
5.64631008839251 -0.925544891696041\\
5.67346792562868 -0.916651675633132\\
5.67346792562868 -0.916651675633132\\
5.7 -0.908027390564219\\
5.74344656770233 -0.894050202608152\\
5.74344656770233 -0.894050202608152\\
5.77380614537882 -0.884396800266138\\
5.77380614537882 -0.884396800266138\\
5.8 -0.876146705913681\\
5.9 -0.845368346735099\\
6 -0.815836594858608\\
6.1 -0.787695716022029\\
6.12365219461293 -0.781258898594233\\
6.12365219461293 -0.781258898594233\\
6.2 -0.761086078572883\\
6.22731700786885 -0.754098291363175\\
6.22731700786885 -0.754098291363175\\
6.29056042706747 -0.73840037620157\\
6.29056042706747 -0.73840037620157\\
6.3 -0.736115935954462\\
6.4 -0.712873765694973\\
6.41458109771245 -0.709633400290967\\
6.41458109771245 -0.709633400290967\\
6.49829311927342 -0.691782107788887\\
6.49829311927342 -0.691782107788887\\
6.5 -0.691431664434819\\
6.55780437917933 -0.679888357305273\\
6.55780437917933 -0.679888357305273\\
6.5889229993747 -0.673936938173404\\
6.5889229993747 -0.673936938173404\\
6.6 -0.671863681345669\\
6.62332114735393 -0.667577254285725\\
6.62332114735393 -0.667577254285725\\
6.64798682620063 -0.663160359469566\\
6.64798682620063 -0.663160359469566\\
6.7 -0.654240997169467\\
6.8 -0.638605208042933\\
6.9 -0.624974970137459\\
7 -0.613368865980265\\
7.0427222018693 -0.609032164684632\\
7.0427222018693 -0.609032164684632\\
7.05730763400531 -0.607637238801147\\
7.05730763400531 -0.607637238801147\\
7.1 -0.603804258722703\\
7.2 -0.596256403204724\\
7.3 -0.590649026518638\\
7.35677512944879 -0.588298789886355\\
7.35677512944879 -0.588298789886355\\
7.36389136219388 -0.588045784943774\\
7.36389136219388 -0.588045784943774\\
7.36391190282741 -0.588045067830783\\
7.36391190282741 -0.588045067830783\\
7.39248487044208 -0.587120639267559\\
7.39248487044208 -0.587120639267559\\
7.4 -0.586901402321457\\
7.5 -0.584892533295623\\
7.6 -0.584465526916472\\
7.63291779368099 -0.584644518422907\\
7.63291779368099 -0.584644518422907\\
7.6573539096547 -0.584874231640035\\
7.6573539096547 -0.584874231640035\\
7.7 -0.585469098975609\\
7.74035813721967 -0.5862563049743\\
7.74035813721967 -0.5862563049743\\
7.75804996706092 -0.586669375362233\\
7.75804996706092 -0.586669375362233\\
7.8 -0.587813506495924\\
7.9 -0.591470454272344\\
8 -0.59642708258524\\
8.1 -0.602670930464034\\
8.2 -0.610189536938148\\
8.3 -0.618970441037004\\
8.4 -0.629001181790024\\
8.42465688678996 -0.631665094164925\\
8.42465688678996 -0.631665094164925\\
8.45508715943673 -0.635056002551275\\
8.45508715943673 -0.635056002551275\\
8.46534750352751 -0.636224833983435\\
8.46534750352751 -0.636224833983435\\
8.5 -0.640265958955743\\
8.6 -0.652707201395541\\
8.64703351988198 -0.658939347755769\\
8.64703351988198 -0.658939347755769\\
8.7 -0.666232110950516\\
8.8 -0.680737651085426\\
8.83890969745651 -0.686622852775206\\
8.83890969745651 -0.686622852775206\\
8.9 -0.6961151639065\\
8.95117229147097 -0.704295504181787\\
8.95117229147097 -0.704295504181787\\
9 -0.712288286350565\\
9.00729841235004 -0.713498056245626\\
9.00729841235004 -0.713498056245626\\
9.1 -0.729185594558888\\
9.18489693523189 -0.74404115631339\\
9.18489693523189 -0.74404115631339\\
9.2 -0.746729336916726\\
9.22874028154328 -0.751880584050501\\
9.22874028154328 -0.751880584050501\\
9.28663351763306 -0.762393464654055\\
9.28663351763306 -0.762393464654055\\
9.28912250785701 -0.762849403411197\\
9.28912250785701 -0.762849403411197\\
9.3 -0.764845677160753\\
9.39013478749318 -0.781596233663739\\
9.39013478749318 -0.781596233663739\\
9.4 -0.783449462550322\\
9.41588208792613 -0.786440356023904\\
9.41588208792613 -0.786440356023904\\
9.5 -0.80243240706374\\
9.53482725367151 -0.809128504100878\\
9.53482725367151 -0.809128504100878\\
9.55129884057034 -0.812310749245152\\
9.55129884057034 -0.812310749245152\\
9.6 -0.821773053875457\\
9.7 -0.841409218694078\\
9.8 -0.861235389737615\\
9.81409304706574 -0.864038673290982\\
9.81409304706574 -0.864038673290982\\
9.84093530577157 -0.86938179219715\\
9.84093530577157 -0.86938179219715\\
9.8755168259308 -0.876271925187489\\
9.8755168259308 -0.876271925187489\\
9.9 -0.88115267524492\\
9.91522404057292 -0.884188407374826\\
9.91522404057292 -0.884188407374826\\
10 -0.901098635127191\\
};
\addplot [
color=black,
mark size=1.2pt,
only marks,
mark=star,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.102006039293481 -1.08118341132421\\
0.126824452365214 7.76418194805212\\
0.153980980591384 -4.15803683724487\\
0.266942886137408 -5.57165473870579\\
0.420369478425294 4.88369411060267\\
0.665622845227213 -4.33683208519477\\
0.760702909491919 0.632943278673354\\
0.881912609764614 2.47076019671605\\
0.950047158198781 -2.29315814867608\\
0.979041810005931 0.807720625340019\\
0.988271258173181 2.79013851614777\\
0.990807139509681 1.04237441344908\\
1.03696523323962 -2.61669814575822\\
1.06316304348526 -12.9883280831744\\
1.19732848542083 0.396213721769285\\
1.50629722039702 1.62705554551367\\
1.52931624509597 2.82323733353047\\
1.55267416938142 0.122647348098772\\
1.77322409476233 0.237895393047092\\
1.77819739896224 -2.45656278983334\\
1.93820117791109 -2.98085249004334\\
1.97766004137597 -1.38600525824941\\
2.10756290347929 4.75505234466424\\
2.11611401264214 0.162662443972512\\
2.25424998078688 2.56315372964819\\
2.26018522639924 -8.23383163024621\\
2.2867390592424 -9.3635056555945\\
2.30184475201352 8.21089657151286\\
2.30775051748855 -1.50556796286993\\
2.32902528373605 1.17799896775803\\
2.48338926046996 -3.25007104099677\\
2.49046031084453 -3.16661485254755\\
2.54365850109122 -2.42088026585977\\
2.5688718756254 -2.51407778522672\\
2.62589346438011 -7.69815235057931\\
2.69281282254994 -2.84403935088255\\
3.18414128067489 -7.94509212441141\\
3.24370643204819 -3.87149404129656\\
3.38910211949607 -3.31474122895603\\
3.39365989412129 6.15371625196509\\
3.55160670940708 2.71537611281311\\
3.61487658901359 -8.37797003229551\\
3.66071590321841 3.09255008135867\\
3.68959761471558 -5.39138004314226\\
3.736499542061 0.378335299206527\\
3.78658671884701 -5.79784672863145\\
3.80510123528578 -1.29384612263645\\
3.81904713816788 -3.69135620531749\\
3.82438022671977 3.3637165314843\\
3.85110423766863 4.2001121608243\\
3.86579648336684 -7.93187322272514\\
3.9711277743098 -4.32531246887276\\
4.02105656357544 0.217721140983195\\
4.06508072851791 -0.109051420105302\\
4.1126243664684 0.448592679914052\\
4.13240300459496 -8.29036865870453\\
4.16244703416408 -1.86984856434836\\
4.22631678308654 0.444588067999562\\
4.2323609119152 -0.982655963386939\\
4.47042937440683 -3.83030593396326\\
4.50938318508797 4.23294912001053\\
4.52995797258069 -5.08919807941046\\
4.61594370340446 2.59037785959103\\
4.65789278208439 -5.19822942421\\
4.66331697626436 -5.83108239708259\\
4.70734427049105 1.64089254458929\\
4.72365228854437 0.415163517626008\\
4.83608727975385 3.90368253653344\\
4.84512826773176 -3.30017237562513\\
4.86110152825355 -0.367643819812586\\
4.89012626024519 -4.53572422735372\\
5.01192685605456 -2.2499658271208\\
5.08236710022271 -3.2795033807916\\
5.10935926565879 1.63121003381723\\
5.20002173832548 -0.421941400604098\\
5.216532476857 -7.23396801275477\\
5.23855117632967 0.205504675015973\\
5.24337302661062 3.64790419477579\\
5.27590372802537 -2.80441722255966\\
5.27944130565642 -6.38325867104729\\
5.36335483558075 -8.06935690311572\\
5.41176450938646 -4.21671427594945\\
5.41406230256311 4.34375967262501\\
5.48054838103627 2.41957106122426\\
5.48257342435627 -7.56033877303486\\
5.53951161983262 3.11003820288288\\
5.61369155470547 4.62927458663548\\
5.6313241916071 -1.06011129037508\\
5.64439580529827 2.55505093853139\\
5.64631008839251 2.28189946250345\\
5.67346792562868 -4.18637405370839\\
5.74344656770233 1.87994823541744\\
5.77380614537882 -1.43582661120709\\
6.12365219461293 2.37147076461153\\
6.22731700786885 -1.06150740010108\\
6.29056042706747 1.12512212050268\\
6.41458109771245 -2.14473200020704\\
6.49829311927342 3.18105410145576\\
6.55780437917933 -8.54183115344482\\
6.5889229993747 3.85739120483446\\
6.62332114735393 3.26943341504827\\
6.64798682620063 -0.875144399950103\\
7.0427222018693 -0.776802945166999\\
7.05730763400531 5.43894837349203\\
7.35677512944879 6.47181565940745\\
7.36389136219388 6.41026457747121\\
7.36391190282741 -8.43761009420577\\
7.39248487044208 -2.19567516957228\\
7.63291779368099 -5.98889428946704\\
7.6573539096547 -1.76212278897995\\
7.74035813721967 -2.54597463174472\\
7.75804996706092 -0.661962939254613\\
8.42465688678996 1.80270989453417\\
8.45508715943673 0.563006850365871\\
8.46534750352751 0.623939102454503\\
8.64703351988198 0.378767848376771\\
8.83890969745651 -4.38411380506373\\
8.95117229147097 2.30714147689705\\
9.00729841235004 -2.29958398479287\\
9.18489693523189 -0.258101856746424\\
9.22874028154328 -2.41280938390861\\
9.28663351763306 1.94603916039761\\
9.28912250785701 2.34361909746294\\
9.39013478749318 -8.70648791508625\\
9.41588208792613 -2.27219073612003\\
9.53482725367151 5.61938069391643\\
9.55129884057034 -0.49275997570789\\
9.81409304706574 -7.10942525034316\\
9.84093530577157 5.66852652920042\\
9.8755168259308 -6.70504821868627\\
9.91522404057292 0.995021496457582\\
9.96789326860701 -3.62080625399686\\
};
\end{axis}
\end{tikzpicture}%
